Collaborative Robotic Biopsy with Trajectory Guidance and Needle Tip Force Feedback

The diagnostic value of biopsies is highly dependent on the placement of needles. Robotic trajectory guidance has been shown to improve needle positioning, but feedback for real-time navigation is limited. Haptic display of needle tip forces can provide rich feedback for needle navigation by enabling localization of tissue structures along the insertion path. We present a collaborative robotic biopsy system that combines trajectory guidance with kinesthetic feedback to assist the physician in needle placement. The robot aligns the needle while the insertion is performed in collaboration with a medical expert who controls the needle position on site. We present a needle design that senses forces at the needle tip based on optical coherence tomography and machine learning for real-time data processing. Our robotic setup allows operators to sense deep tissue interfaces independent of frictional forces to improve needle placement relative to a desired target structure. We first evaluate needle tip force sensing in ex-vivo tissue in a phantom study. We characterize the tip forces during insertions with constant velocity and demonstrate the ability to detect tissue interfaces in a collaborative user study. Participants are able to detect 91% of ex-vivo tissue interfaces based on needle tip force feedback alone. Finally, we demonstrate that even smaller, deep target structures can be accurately sampled by performing post-mortem in situ biopsies of the pancreas.

==> figs/control_scheme.tex <==

\tikzstyle{block} = [draw, rectangle, 
    minimum height=2em, minimum width=3em]
\tikzstyle{sum} = [draw, circle] % , node distance=1.3cm
\tikzstyle{input} = [coordinate]
\tikzstyle{midpoint} = [coordinate]

\begin{tikzpicture}[auto, node distance=2 cm, every node/.style={font=\small}] %[] 
    \node [input, name=op]{};
    % \node[block] (op) {Operator};
    \node[sum, right =0.8cm of op] (sum1){};
    \node[block, right=0.4cm of sum1](pid){PI};
    \node[sum, right =0.7cm of pid] (sum2){};
    \node[block, right =0.4cm of sum2, text width = 1.1cm](fri){FRI Control};
    %\node[block, right of = pid](ik){IK};
    \node[sum, right =0.7cm of fri](sum3){};
    \node[block, right =0.4cm of sum3](robot){Robot};
    \node[coordinate, right = 0.3cm of robot] (q_s) {};
    \node[coordinate, below = 0.3cm of q_s] (q_m) {};
    \node[block, below=0.6cm of robot](env){Env.};
    
    % \node[output, right of = env](output){};
    \node[block, left = 0.6cm of env](sensor){Needle Tip Force Sensor};
    \node[block, left = 0.6cm of sensor](gain){$\alpha$};

    % \node[block, below left = 0.8cm and 0.3cm of sum2](gain){$\alpha$};
    % \node[block, right = 1.0cm of gain](sensor){OCT Tip Force Sensor};
    \node[block, above = 0.5cm of sum2](kin){Kinematics};
    \node[midpoint, right =0.6cm of op] (Fh){};


    \draw[draw, ->](op) -- node[near start, font=\bfseries] {$\mathbf{F_{\text{H}}}$} node[pos=0.92] {$+$} (sum1);
    \draw[->] (sum1) -- node {$e_{F}$}(pid);
    \draw[->] (pid) -- node[name=qd]{$x_d$} node[pos=0.92] {$+$} (sum2);
    \draw[->] (sum2) -- node {$e_{x}$}(fri);
    \draw[->] (fri) -- node[near start] {$\tau_{D}$} node[pos=0.92] {$+$} (sum3);
    \draw[->] (sum3) -- node {} (robot);

    \draw[->] (Fh) |- node {} (kin);
    \draw[->] (kin) -| node[near end] {$\tau_{F}$} node[pos=0.92] {$+$}  (sum3);

    \draw[->] (robot) -- node[name=q]{$x$} (env);
    \draw[->] (q) -| node [pos=0.92] {$-$} (sum2);
    \draw[->] (env) -- (sensor); 
    \draw[->] (sensor) -- node [above, font=\bfseries] {$\mathbf{F_{\text{T}}}$} (gain);
    \draw[->] (gain) -| node[pos=0.92] {$-$}  (sum1);

    
\end{tikzpicture}
